Learning Representations for Automatic Colorization

We develop a fully automatic image colorization system. Our approach leverages recent advances in deep networks, exploiting both low-level and semantic representations. As many scene elements naturally appear according to multimodal color distributions, we train our model to predict per-pixel color histograms. This intermediate output can be used to automatically generate a color image, or further manipulated prior to image formation. On both fully and partially automatic colorization tasks, we outperform existing methods. We also explore colorization as a vehicle for self-supervised visual representation learning.

==> figures/field.tex <==
\documentclass{standalone}
\usepackage{color}
\usepackage{tikz}
\usepackage{animate}
\usepackage{calc}

\begin{document}

\begin{tikzpicture}[thick,>=latex]
\def\winput{4.0}
\node[inner sep=0pt] (output) at (0,0) {\includegraphics[height=\winput cm]{figures/field-output.jpg}};
\def\gtwinput{2}
\node[inner sep=0pt] (gt) at (-4.6,-\winput/2+\gtwinput/2) {\includegraphics[height=\gtwinput cm]{figures/field-gt.jpg}};
\node[black] at ([yshift=2.15 cm]output) {\scriptsize{\textbf{\textsf{Output: Color Image}}}};
\node[black] at ([yshift=1.16 cm]gt) {\scriptsize{\textbf{\textsf{Ground-truth}}}};

\def\edgebuf{0.015}
\def\yscale{2.3}
\def\framebuf{0.2}

% POINT 1

\def\ax{-5.0}
\def\ay{1.55}

\def\bsize{1.3}
\def\byapart{0.0}
\def\bxapart{1.4}




\def\hue{0.5814379916906958}
\def\chroma{0.171875}
\def\px{-0.35546875}
\def\py{-0.421875}


\node[circle,inner sep=.04cm,fill=red] (point1) at (\px*\winput, -\py*\winput) {};

\node (from1) at (\ax, \ay) {};
\draw[->,black] (from1) to (point1);

\filldraw[black!80!white,fill=white,opacity=0.8] (\ax -\bxapart/2 - \framebuf, \ay - \bsize/2 - \byapart/2 - \framebuf - 0.2) rectangle
                              (\ax +\bxapart/2 + \bsize + \framebuf, \ay + \bsize/2 + \byapart/2 + \framebuf + 0.2);

\fill[fill=white] (\ax -\bxapart/2,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize,\ay + \byapart/2 + \bsize/2);
\fill[fill=white] (\ax +\bxapart/2,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize,\ay - \byapart/2 + \bsize/2);

% Hue
\foreach \x/\y in {0.000/0.001, 0.031/0.001, 0.062/0.002, 0.094/0.002, 0.125/0.001, 0.156/0.001, 0.188/0.001, 0.219/0.000, 0.250/0.000, 0.281/0.000, 0.312/0.000, 0.344/0.000, 0.375/0.000, 0.406/0.001, 0.438/0.001, 0.469/0.002, 0.500/0.012, 0.531/0.107,
    0.562/0.43,%0.631,
0.594/0.213, 0.625/0.017, 0.656/0.003, 0.688/0.001, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.000} {
    \fill[blue!60] (\ax-\bxapart/2+\x*\bsize,\ay+\byapart/2-\bsize/2+0.01) rectangle (\ax-\bxapart/2+\x*\bsize+1.0/32,\ay+\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax-\bxapart/2+\bsize/2,\ay + \byapart/2 - \bsize/2 -0.12)
{\includegraphics[height=0.15cm,width=\bsize cm]{figures/bar-hue}
};
% arrow pointing at bar
\draw[black,->] (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.2) to (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.1);

% Chroma
\foreach \x/\y in {0.000/0.039, 0.031/0.058, 0.062/0.080, 0.094/0.100, 0.125/0.117, 0.156/0.119, 0.188/0.119, 0.219/0.104, 0.250/0.081, 0.281/0.065, 0.312/0.045, 0.344/0.029, 0.375/0.019, 0.406/0.011, 0.438/0.007, 0.469/0.004, 0.500/0.002, 0.531/0.001, 0.562/0.001, 0.594/0.000, 0.625/0.000, 0.656/0.000, 0.688/0.000, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.000} {
    \fill[blue!60] (\ax+\bxapart/2+\x*\bsize,\ay-\byapart/2-\bsize/2+0.01) rectangle (\ax+\bxapart/2+\x*\bsize+1.0/32,\ay-\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax+\bxapart/2+\bsize/2,\ay-\byapart/2 - \bsize/2 -0.12)
    {\includegraphics[height=0.15cm,width=\bsize cm]{figures/field-bar-chroma1}
};
% arrow pointing at bar
\draw[black,->] (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.2) to (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.1);

\draw[draw=black, opacity=0.95] (\ax-\bxapart/2-\edgebuf,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize+\edgebuf,\ay + \byapart/2 + \bsize/2);
\draw[draw=black, opacity=0.95] (\ax+\bxapart/2-\edgebuf,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize+\edgebuf,\ay - \byapart/2 + \bsize/2);

\node[black,anchor=south] at (\ax-\bxapart/2+\bsize/2, \ay + \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Hue}}}};
\node[black,anchor=south] at (\ax+\bxapart/2+\bsize/2, \ay - \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Chroma}}}};

% POINT 2

\def\ax{3.4}
\def\ay{1.55}

\def\bsize{1.3}
\def\byapart{0.0}
\def\bxapart{1.4}


\def\hue{0.17382599183410147}
\def\chroma{0.265625}
\def\px{0.23046875}
\def\py{-0.109375}



\node[circle,inner sep=.04cm,fill=red] (point1) at (\px*\winput, -\py*\winput) {};

\node (from1) at (\ax, \ay) {};
\draw[->,black] (from1) to (point1);

\filldraw[black!80!white,fill=white,opacity=0.8] (\ax -\bxapart/2 - \framebuf, \ay - \bsize/2 - \byapart/2 - \framebuf - 0.2) rectangle
                              (\ax +\bxapart/2 + \bsize + \framebuf, \ay + \bsize/2 + \byapart/2 + \framebuf + 0.2);

\fill[fill=white] (\ax -\bxapart/2,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize,\ay + \byapart/2 + \bsize/2);
\fill[fill=white] (\ax +\bxapart/2,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize,\ay - \byapart/2 + \bsize/2);

% Hue
\foreach \x/\y in {0.000/0.002, 0.031/0.005, 0.062/0.019, 0.094/0.073, 0.125/0.273, 0.156/0.278, 0.188/0.212, 0.219/0.084, 0.250/0.023, 0.281/0.007, 0.312/0.002, 0.344/0.002, 0.375/0.001, 0.406/0.001, 0.438/0.001, 0.469/0.001, 0.500/0.002, 0.531/0.005, 0.562/0.006, 0.594/0.003, 0.625/0.000, 0.656/0.000, 0.688/0.000, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.000} {
    \fill[blue!60] (\ax-\bxapart/2+\x*\bsize,\ay+\byapart/2-\bsize/2+0.01) rectangle (\ax-\bxapart/2+\x*\bsize+1.0/32,\ay+\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax-\bxapart/2+\bsize/2,\ay + \byapart/2 - \bsize/2 -0.12)
{\includegraphics[height=0.15cm,width=\bsize cm]{figures/bar-hue}
};
% arrow pointing at bar
\draw[black,->] (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.2) to (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.1);

% Chroma
\foreach \x/\y in {0.000/0.010, 0.031/0.018, 0.062/0.030, 0.094/0.044, 0.125/0.064, 0.156/0.085, 0.188/0.095, 0.219/0.101, 0.250/0.095, 0.281/0.084, 0.312/0.072, 0.344/0.059, 0.375/0.050, 0.406/0.042, 0.438/0.032, 0.469/0.025, 0.500/0.021, 0.531/0.017, 0.562/0.013, 0.594/0.011, 0.625/0.008, 0.656/0.007, 0.688/0.005, 0.719/0.004, 0.750/0.003, 0.781/0.002, 0.812/0.001, 0.844/0.001, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.000} {
    \fill[blue!60] (\ax+\bxapart/2+\x*\bsize,\ay-\byapart/2-\bsize/2+0.01) rectangle (\ax+\bxapart/2+\x*\bsize+1.0/32,\ay-\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax+\bxapart/2+\bsize/2,\ay-\byapart/2 - \bsize/2 -0.12)
    {\includegraphics[height=0.15cm,width=\bsize cm]{figures/field-bar-chroma2}
};
% arrow pointing at bar
\draw[black,->] (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.2) to (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.1);

\draw[draw=black, opacity=0.95] (\ax-\bxapart/2-\edgebuf,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize+\edgebuf,\ay + \byapart/2 + \bsize/2);
\draw[draw=black, opacity=0.95] (\ax+\bxapart/2-\edgebuf,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize+\edgebuf,\ay - \byapart/2 + \bsize/2);

\node[black,anchor=south] at (\ax-\bxapart/2+\bsize/2, \ay + \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Hue}}}};
\node[black,anchor=south] at (\ax+\bxapart/2+\bsize/2, \ay - \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Chroma}}}};

% POINT 3

\def\ax{3.4}
\def\ay{-0.75}

\def\bsize{1.3}
\def\byapart{0.0}
\def\bxapart{1.4}


\def\hue{0.14696801629953876}
\def\chroma{0.765625}
\def\px{0.03515625}
\def\py{0.3984375}



\node[circle,inner sep=.04cm,fill=red] (point1) at (\px*\winput, -\py*\winput) {};

\node (from1) at (\ax, \ay) {};
\draw[->,black] (from1) to (point1);

\filldraw[black!80!white,fill=white,opacity=0.8] (\ax -\bxapart/2 - \framebuf, \ay - \bsize/2 - \byapart/2 - \framebuf - 0.2) rectangle
                              (\ax +\bxapart/2 + \bsize + \framebuf, \ay + \bsize/2 + \byapart/2 + \framebuf + 0.2);

\fill[fill=white] (\ax -\bxapart/2,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize,\ay + \byapart/2 + \bsize/2);
\fill[fill=white] (\ax +\bxapart/2,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize,\ay - \byapart/2 + \bsize/2);

% Hue
\foreach \x/\y in {0.000/0.000, 0.031/0.001, 0.062/0.008, 0.094/0.076, 
0.125/0.43,%0.634, 
0.156/0.266, 0.188/0.009, 0.219/0.001, 0.250/0.000, 0.281/0.000, 0.312/0.000, 0.344/0.000, 0.375/0.000, 0.406/0.000, 0.438/0.000, 0.469/0.000, 0.500/0.001, 0.531/0.001, 0.562/0.001, 0.594/0.000, 0.625/0.000, 0.656/0.000, 0.688/0.000, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.000} {
    \fill[blue!60] (\ax-\bxapart/2+\x*\bsize,\ay+\byapart/2-\bsize/2+0.01) rectangle (\ax-\bxapart/2+\x*\bsize+1.0/32,\ay+\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax-\bxapart/2+\bsize/2,\ay + \byapart/2 - \bsize/2 -0.12)
{\includegraphics[height=0.15cm,width=\bsize cm]{figures/bar-hue}
};
% arrow pointing at bar
\draw[black,->] (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.2) to (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.1);

% Chroma
\foreach \x/\y in {0.000/0.002, 0.031/0.002, 0.062/0.003, 0.094/0.003, 0.125/0.004, 0.156/0.005, 0.188/0.005, 0.219/0.006, 0.250/0.007, 0.281/0.008, 0.312/0.009, 0.344/0.009, 0.375/0.012, 0.406/0.013, 0.438/0.015, 0.469/0.018, 0.500/0.022, 0.531/0.024, 0.562/0.031, 0.594/0.038, 0.625/0.045, 0.656/0.052, 0.688/0.064, 0.719/0.066, 0.750/0.071, 0.781/0.073, 0.812/0.069, 0.844/0.070, 0.875/0.065, 0.906/0.055, 0.938/0.061, 0.969/0.071} {
    \fill[blue!60] (\ax+\bxapart/2+\x*\bsize,\ay-\byapart/2-\bsize/2+0.01) rectangle (\ax+\bxapart/2+\x*\bsize+1.0/32,\ay-\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax+\bxapart/2+\bsize/2,\ay-\byapart/2 - \bsize/2 -0.12)
    {\includegraphics[height=0.15cm,width=\bsize cm]{figures/field-bar-chroma3}
};
% arrow pointing at bar
\draw[black,->] (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.2) to (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.1);

\draw[draw=black, opacity=0.95] (\ax-\bxapart/2-\edgebuf,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize+\edgebuf,\ay + \byapart/2 + \bsize/2);
\draw[draw=black, opacity=0.95] (\ax+\bxapart/2-\edgebuf,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize+\edgebuf,\ay - \byapart/2 + \bsize/2);

\node[black,anchor=south] at (\ax-\bxapart/2+\bsize/2, \ay + \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Hue}}}};
\node[black,anchor=south] at (\ax+\bxapart/2+\bsize/2, \ay - \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Chroma}}}};
\end{tikzpicture}

\end{document}


==> figures/overview.tex <==
\documentclass{standalone}
\usepackage{color}
\usepackage{tikz}
\usepackage{animate}
\usepackage{calc}

\begin{document}

\begin{tikzpicture}[thick,>=latex,background rectangle/.style={fill=white},show background rectangle]
\def\winput{3.0}
\node[inner sep=0pt,transform shape] (gray) at (0,0)
    {\includegraphics[height=\winput cm,width=\winput cm]{examples/ctest10k/grayscale/00039107}};

\def\xoffset{-0.6}
\def\yoffset{-0.6}
\def\xshift{0.15}
\def\yshift{0.20}
\def\toptext{3.0}

\node[circle,inner sep=.04cm,fill=red] (input) at (\xoffset*\winput/2, \yoffset*\winput/2) {};
\node[white,anchor=east] at (input) {$p$};

\node[black,anchor=south] at (0,\toptext) {\scriptsize{\textbf{\textsf{VGG-16-Gray}}}};

\node[black,anchor=north] at (0,-\winput/2-0.05) {\scriptsize{\textbf{\textsf{Input: Grayscale Image}}}};
\node[black,anchor=north] at (9,-\winput/2-0.05) {\scriptsize{\textbf{\textsf{Output: Color Image}}}};

%\filldraw[yellow!50, draw=black, opacity=0.75] (0.7,1.8) rectangle (1.9,3.1);
%\filldraw[yellow!50, draw=black, opacity=0.75] (1.0,2.3) rectangle (2.0,3.3);
%\filldraw[yellow!50, draw=black, opacity=0.75] (1.2,2.6) rectangle (2.2,3.6);

\def\scale{0.00029}
\def\hfoot{-0.6}
\def\hcenter{\hfoot+6028*\scale + 0.25}
\def\bsize{1.3}
\def\bapart{2.0}

\foreach \s/\c in {1/0, 64/1, 64/65, 128/129, 128/257, 256/385, 256/641, 256/897, 512/1153, 512/1665, 512/2177, 512/2689, 512/3201, 512/3713, 4096/4225, 4096/8321} {
    \filldraw[purple!50, draw=black!50!purple, opacity=0.95,thin] (3,\hfoot + \c*\scale) rectangle (3.3,\hfoot + \c*\scale+\s*\scale);

}

\foreach \id/\s/\hw/\name/\y/\bend/\ba in {
    a/3/1.2/{\scriptsize{\textsf{conv1\_1}}}/{\hfoot+\scale*33}/-20,
    b/8.2/0.55/{\scriptsize{\textsf{conv5\_3}}}/{\hfoot+\scale*3969}/-40,
    c/10.3/0.5/{\scriptsize{\textsf{(fc6) conv6}}}/{\hfoot+\scale*6273}/-30,
    d/12/0.5/{\scriptsize{\textsf{(fc7) conv7}}}/{\hfoot+\scale*10369}/20} {
    \filldraw[yellow!20,draw=black,opacity=0.8,thin] (\s*\xshift-\hw,\s*\yshift-\hw) rectangle (\s*\xshift+\hw,\s*\yshift+\hw);
    \node[anchor=north east] at (\s*\xshift-\hw, \s*\yshift+\hw+0.1) {\tiny{\name}};
    \node[circle,inner sep=.04cm,fill=red] (node\id) at (\s*\xshift + \xoffset*\hw, \s*\yshift + \yoffset*\hw) {};
    \draw[black,->,out=\ba,in=180] (node\id) to (3,\y);
}

\foreach \s in {2.5, 3, 3.5} {
    \node[circle,inner sep=.02cm,fill=black] at (\s*\xshift, \s*\yshift) {};
}

\node[anchor=south] at (3.15, \toptext) {\scriptsize{\textbf{\textsf{Hypercolumn}}}};
%\node[anchor=north] at (3.15, \hfoot) {\scriptsize{12,417}};

\filldraw[purple!50, draw=black!50!purple, thin, opacity=0.95] (4,\hcenter - 512*\scale) rectangle (4.3,\hcenter + 512*\scale);

\draw[black,->](3.3, \hcenter) to (4,\hcenter);

\node[anchor=south] at (4.15, \hcenter + 512*\scale) {\scriptsize{\textsf{h\_fc1}}};
%\node[anchor=north] at (4.15, \hfoot + 6208*\scale - 512*\scale) {\scriptsize{1024}};

% HUE
\draw[black,->,out=0,in=180](4.3, \hcenter) to (5,\hcenter + \bapart/2);

\node[inner sep=0pt,transform shape] (gray) at (5+\bsize/2,\hcenter + \bapart/2 - \bsize/2 -0.12)
{\includegraphics[height=0.15cm,width=\bsize cm]{figures/bar-hue}
};


\foreach \x/\y in {0.000/0.001, 0.031/0.001, 0.062/0.001, 0.094/0.002, 0.125/0.005, 0.156/0.018, 0.188/0.094, 0.219/0.239, 0.250/0.325, 0.281/0.177, 0.312/0.066, 0.344/0.032, 0.375/0.020, 0.406/0.009, 0.438/0.004, 0.469/0.002, 0.500/0.001, 0.531/0.000, 0.562/0.000, 0.594/0.000, 0.625/0.000, 0.656/0.000, 0.688/0.000, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.001} {
    \fill[blue!60] (5+\x*\bsize,\hcenter+\bapart/2-\bsize/2+0.01) rectangle (5+\x*\bsize+1.0/32,\hcenter+\bapart/2-\bsize/2+\y*2.5*\bsize+0.01);
}

\draw[draw=black, opacity=0.95] (5,\hcenter + \bapart/2 - \bsize/2) rectangle (5+\bsize,\hcenter + \bapart/2 + \bsize/2);

\node[black,anchor=south] at (5+\bsize/2, \hcenter + \bapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Hue}}}};
%\node[black,anchor=north east] at (5, \hcenter + \bapart/2 + \bsize/2) {\scriptsize{$f_H(\bx_i)$}};

% arrow pointing at bar
\draw[black,->] (5+0.27*\bsize,\hcenter+\bapart/2-\bsize/2-0.2) to (5+0.27*\bsize,\hcenter+\bapart/2-\bsize/2-0.1);

% CHROMA
\node[inner sep=0pt,transform shape] (gray) at (5+\bsize/2,\hcenter - \bapart/2 - \bsize/2 -0.12)
    {\includegraphics[height=0.15cm,width=\bsize cm]{figures/bar-chroma}
};

\draw[black,->,out=0,in=180](4.3, \hcenter) to (5,\hcenter - \bapart/2);% node[black,midway, above] {$f_C$};

\foreach \x/\y in {0.000/0.003, 0.031/0.008, 0.062/0.021, 0.094/0.039, 0.125/0.062, 0.156/0.089, 0.188/0.102, 0.219/0.117, 0.250/0.116, 0.281/0.107, 0.312/0.088, 0.344/0.073, 0.375/0.056, 0.406/0.040, 0.438/0.028, 0.469/0.020, 0.500/0.012, 0.531/0.008, 0.562/0.005, 0.594/0.003, 0.625/0.002, 0.656/0.001, 0.688/0.001, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.000} {
    \fill[blue!60] (5+\x*\bsize,\hcenter-\bapart/2-\bsize/2+0.01) rectangle (5+\x*\bsize+1.0/32,\hcenter-\bapart/2-\bsize/2+\y*2.5*\bsize+0.01);
}
\draw[draw=black, opacity=0.95] (5,\hcenter - \bapart/2 - \bsize/2) rectangle (5+\bsize,\hcenter - \bapart/2 + \bsize/2);

% arrow pointing at bar
\draw[black,->] (5+0.25*\bsize,\hcenter-\bapart/2-\bsize/2-0.2) to (5+0.25*\bsize,\hcenter-\bapart/2-\bsize/2-0.1);

\node[black,anchor=south] at (5+\bsize/2, \hcenter - \bapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Chroma}}}};
%\node[black,anchor=south east] at (5, \hcenter - \bapart/2 - \bsize/2) {\scriptsize{$f_C(\bx_i)$}};

%\filldraw[purple!50, draw=black, opacity=0.95] (3,-0.5) rectangle (3.3,3.5);
\node[inner sep=0pt,transform shape] (gray) at (9+\winput/2-1+0.25,2.85-0.25-0.25) {\includegraphics[height=1.5cm,width=1.5cm]{examples/ctest10k/good-gt/00039107}};
\node[black,anchor=south] at (9+\winput/2-1+0.25,\toptext) {\scriptsize{\textbf{\textsf{\phantom{y}Ground-truth\phantom{y}}}}};

\node[inner sep=0pt,transform shape] (gray) at (9,0) {\includegraphics[height=\winput cm,width=\winput cm]{examples/ctest10k/good/00039107}};

\node[black,anchor=south] at (5+\bsize/2, \hcenter - \bapart*1.5 + \bsize/2 - 0.37) {\scriptsize{\textbf{\textsf{Lightness}}}};

\node[circle,inner sep=.04cm,fill=red] (output) at (9+\xoffset*\winput/2, \yoffset*\winput/2) {};

\draw[black,->] (3.15, \yoffset*\winput/2) -- (3.15,  \hfoot);% node[above,near end] {Lightness};

% L
\draw[black,->] (input) -- (output);% node[above,near end] {Lightness};
% H
\draw[black,->,out=0,in=90] (5+\bsize,\hcenter+\bapart/2) to (output);
% C
\draw[black,->,out=0,in=135] (5+\bsize,\hcenter-\bapart/2) to (output);

\end{tikzpicture}

\end{document}


==> figures/parrot.tex <==
\documentclass{standalone}
\usepackage{color}
\usepackage{tikz}
\usepackage{animate}
\usepackage{calc}

\begin{document}

\begin{tikzpicture}[thick,>=latex]
\def\winput{5.0}
\node[inner sep=0pt] (output) at (0,0) {\includegraphics[width=\winput cm]{figures/parrot-output.jpg}};
\def\gtwinput{2.0}
\node[inner sep=0pt] (gt) at (-3.6,-1.95) {\includegraphics[width=\gtwinput cm]{figures/parrot-gt.jpg}};
\node[black] at ([yshift=3.45cm]output) {\scriptsize{\textbf{\textsf{Output: Color Image}}}};
\node[black] at ([yshift=1.5cm]gt) {\scriptsize{\textbf{\textsf{Ground-truth}}}};

\def\edgebuf{0.015}
\def\yscale{2.3}
\def\framebuf{0.2}

% POINT 1

\def\ax{2.8}
\def\ay{1.25}

\def\bsize{1.3}
\def\byapart{0.0}
\def\bxapart{1.4}
\def\hue{0.134202998375}
\def\chroma{0.515625}
\def\px{0.10546875}
\def\py{-0.17578125}

\node[circle,inner sep=.04cm,fill=red] (point1) at (\px*\winput, -\py*\winput) {};

\node (from1) at (\ax, \ay) {};
\draw[->,yellow] (from1) to (point1);

\filldraw[black!80!white,fill=white,opacity=0.8] (\ax -\bxapart/2 - \framebuf, \ay - \bsize/2 - \byapart/2 - \framebuf - 0.2) rectangle
                              (\ax +\bxapart/2 + \bsize + \framebuf, \ay + \bsize/2 + \byapart/2 + \framebuf + 0.2);

\fill[fill=white] (\ax -\bxapart/2,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize,\ay + \byapart/2 + \bsize/2);
\fill[fill=white] (\ax +\bxapart/2,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize,\ay - \byapart/2 + \bsize/2);

% Hue
\foreach \x/\y in {0.000/0.049, 0.031/0.051, 0.062/0.069, 0.094/0.146, 0.125/0.237, 0.156/0.129, 0.188/0.043, 0.219/0.018, 0.250/0.010, 0.281/0.006, 0.312/0.004, 0.344/0.004, 0.375/0.004, 0.406/0.005, 0.438/0.006, 0.469/0.007, 0.500/0.018, 0.531/0.035, 0.562/0.051, 0.594/0.031, 0.625/0.011, 0.656/0.005, 0.688/0.004, 0.719/0.002, 0.750/0.002, 0.781/0.002, 0.812/0.002, 0.844/0.002, 0.875/0.004, 0.906/0.007, 0.938/0.012, 0.969/0.026} {
    \fill[blue!60] (\ax-\bxapart/2+\x*\bsize,\ay+\byapart/2-\bsize/2+0.01) rectangle (\ax-\bxapart/2+\x*\bsize+1.0/32,\ay+\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax-\bxapart/2+\bsize/2,\ay + \byapart/2 - \bsize/2 -0.12)
{\includegraphics[height=0.15cm,width=\bsize cm]{figures/bar-hue}
};
% arrow pointing at bar
\draw[black,->] (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.2) to (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.1);

% Chroma
\foreach \x/\y in {0.000/0.042, 0.031/0.055, 0.062/0.048, 0.094/0.042, 0.125/0.036, 0.156/0.034, 0.188/0.029, 0.219/0.027, 0.250/0.025, 0.281/0.024, 0.312/0.023, 0.344/0.021, 0.375/0.021, 0.406/0.021, 0.438/0.022, 0.469/0.023, 0.500/0.023, 0.531/0.025, 0.562/0.029, 0.594/0.030, 0.625/0.033, 0.656/0.033, 0.688/0.037, 0.719/0.034, 0.750/0.042, 0.781/0.038, 0.812/0.035, 0.844/0.031, 0.875/0.032, 0.906/0.027, 0.938/0.027, 0.969/0.029} {
    \fill[blue!60] (\ax+\bxapart/2+\x*\bsize,\ay-\byapart/2-\bsize/2+0.01) rectangle (\ax+\bxapart/2+\x*\bsize+1.0/32,\ay-\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax+\bxapart/2+\bsize/2,\ay-\byapart/2 - \bsize/2 -0.12)
    {\includegraphics[height=0.15cm,width=\bsize cm]{figures/parrot-bar-chroma1}
};
% arrow pointing at bar
\draw[black,->] (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.2) to (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.1);

\draw[draw=black, opacity=0.95] (\ax-\bxapart/2-\edgebuf,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize+\edgebuf,\ay + \byapart/2 + \bsize/2);
\draw[draw=black, opacity=0.95] (\ax+\bxapart/2-\edgebuf,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize+\edgebuf,\ay - \byapart/2 + \bsize/2);

\node[black,anchor=south] at (\ax-\bxapart/2+\bsize/2, \ay + \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Hue}}}};
\node[black,anchor=south] at (\ax+\bxapart/2+\bsize/2, \ay - \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Chroma}}}};

% POINT 2

\def\ax{-4.1}
\def\ay{1.6}

\def\bsize{1.3}
\def\byapart{0.0}
\def\bxapart{1.4}
\def\hue{0.9964582986018253}
\def\chroma{0.515625}
\def\px{-0.0703125}
\def\py{0.09765625}

\node[circle,inner sep=.04cm,fill=red] (point1) at (\px*\winput, -\py*\winput) {};

\node (from1) at (\ax, \ay) {};
\draw[->,yellow] (from1) to (point1);

\filldraw[black!80!white,fill=white,opacity=0.8] (\ax -\bxapart/2 - \framebuf, \ay - \bsize/2 - \byapart/2 - \framebuf - 0.2) rectangle
                              (\ax +\bxapart/2 + \bsize + \framebuf, \ay + \bsize/2 + \byapart/2 + \framebuf + 0.2);


\fill[fill=white] (\ax -\bxapart/2,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize,\ay + \byapart/2 + \bsize/2);
\fill[fill=white] (\ax +\bxapart/2,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize,\ay - \byapart/2 + \bsize/2);

% Hue
\foreach \x/\y in {0.000/0.410, 0.031/0.157, 0.062/0.029, 0.094/0.005, 0.125/0.002, 0.156/0.001, 0.188/0.002, 0.219/0.003, 0.250/0.004, 0.281/0.002, 0.312/0.002, 0.344/0.002, 0.375/0.003, 0.406/0.004, 0.438/0.004, 0.469/0.004, 0.500/0.006, 0.531/0.022, 0.562/0.057, 0.594/0.078, 0.625/0.036, 0.656/0.007, 0.688/0.002, 0.719/0.001, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.001, 0.938/0.008, 0.969/0.148} {
    \fill[blue!60] (\ax-\bxapart/2+\x*\bsize,\ay+\byapart/2-\bsize/2+0.01) rectangle (\ax-\bxapart/2+\x*\bsize+1.0/32,\ay+\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax-\bxapart/2+\bsize/2,\ay + \byapart/2 - \bsize/2 -0.12)
{\includegraphics[height=0.15cm,width=\bsize cm]{figures/bar-hue}
};
% arrow pointing at bar
\draw[black,->] (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.2) to (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.1);

% Chroma
\foreach \x/\y in {0.000/0.012, 0.031/0.013, 0.062/0.012, 0.094/0.012, 0.125/0.013, 0.156/0.015, 0.188/0.017, 0.219/0.021, 0.250/0.025, 0.281/0.030, 0.312/0.037, 0.344/0.043, 0.375/0.048, 0.406/0.054, 0.438/0.060, 0.469/0.065, 0.500/0.065, 0.531/0.069, 0.562/0.069, 0.594/0.065, 0.625/0.054, 0.656/0.048, 0.688/0.036, 0.719/0.034, 0.750/0.027, 0.781/0.017, 0.812/0.013, 0.844/0.009, 0.875/0.006, 0.906/0.004, 0.938/0.003, 0.969/0.002} {
    \fill[blue!60] (\ax+\bxapart/2+\x*\bsize,\ay-\byapart/2-\bsize/2+0.01) rectangle (\ax+\bxapart/2+\x*\bsize+1.0/32,\ay-\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax+\bxapart/2+\bsize/2,\ay-\byapart/2 - \bsize/2 -0.12)
    {\includegraphics[height=0.15cm,width=\bsize cm]{figures/parrot-bar-chroma2}
};
% arrow pointing at bar
\draw[black,->] (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.2) to (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.1);

\draw[draw=black, opacity=0.95] (\ax-\bxapart/2-\edgebuf,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize+\edgebuf,\ay + \byapart/2 + \bsize/2);
\draw[draw=black, opacity=0.95] (\ax+\bxapart/2-\edgebuf,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize+\edgebuf,\ay - \byapart/2 + \bsize/2);

\node[black,anchor=south] at (\ax-\bxapart/2+\bsize/2, \ay + \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Hue}}}};
\node[black,anchor=south] at (\ax+\bxapart/2+\bsize/2, \ay - \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Chroma}}}};

% POINT 3

\def\ax{2.8}
\def\ay{-1.25}

\def\bsize{1.3}
\def\byapart{0.0}
\def\bxapart{1.4}

\def\hue{0.14393104323992978}
\def\chroma{0.078125}
\def\px{-0.3046875}
\def\py{0.52734375}


\node[circle,inner sep=.04cm,fill=red] (point1) at (\px*\winput, -\py*\winput) {};

\node (from1) at (\ax, \ay) {};
\draw[->,black] (from1) to (point1);

\filldraw[black!80!white,fill=white,opacity=0.8] (\ax -\bxapart/2 - \framebuf, \ay - \bsize/2 - \byapart/2 - \framebuf - 0.2) rectangle
                              (\ax +\bxapart/2 + \bsize + \framebuf, \ay + \bsize/2 + \byapart/2 + \framebuf + 0.2);

\fill[fill=white] (\ax -\bxapart/2,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize,\ay + \byapart/2 + \bsize/2);
\fill[fill=white] (\ax +\bxapart/2,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize,\ay - \byapart/2 + \bsize/2);

% Hue
\foreach \x/\y in {0.000/0.040, 0.031/0.060, 0.062/0.108, 0.094/0.122, 0.125/0.085, 0.156/0.066, 0.188/0.066, 0.219/0.043, 0.250/0.031, 0.281/0.020, 0.312/0.013, 0.344/0.013, 0.375/0.011, 0.406/0.013, 0.438/0.015, 0.469/0.014, 0.500/0.024, 0.531/0.029, 0.562/0.039, 0.594/0.034, 0.625/0.021, 0.656/0.015, 0.688/0.016, 0.719/0.010, 0.750/0.009, 0.781/0.008, 0.812/0.008, 0.844/0.009, 0.875/0.009, 0.906/0.013, 0.938/0.016, 0.969/0.019} {
    \fill[blue!60] (\ax-\bxapart/2+\x*\bsize,\ay+\byapart/2-\bsize/2+0.01) rectangle (\ax-\bxapart/2+\x*\bsize+1.0/32,\ay+\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax-\bxapart/2+\bsize/2,\ay + \byapart/2 - \bsize/2 -0.12)
{\includegraphics[height=0.15cm,width=\bsize cm]{figures/bar-hue}
};
% arrow pointing at bar
\draw[black,->] (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.2) to (\ax-\bxapart/2+\hue*\bsize,\ay+\byapart/2-\bsize/2-0.1);

% Chroma
\foreach \x/\y in {0.000/0.171, 0.031/0.190, 0.062/0.148, 0.094/0.113, 0.125/0.086, 0.156/0.069, 0.188/0.053, 0.219/0.042, 0.250/0.032, 0.281/0.025, 0.312/0.019, 0.344/0.014, 0.375/0.011, 0.406/0.007, 0.438/0.005, 0.469/0.004, 0.500/0.003, 0.531/0.002, 0.562/0.001, 0.594/0.001, 0.625/0.001, 0.656/0.000, 0.688/0.000, 0.719/0.000, 0.750/0.000, 0.781/0.000, 0.812/0.000, 0.844/0.000, 0.875/0.000, 0.906/0.000, 0.938/0.000, 0.969/0.000
} {
    \fill[blue!60] (\ax+\bxapart/2+\x*\bsize,\ay-\byapart/2-\bsize/2+0.01) rectangle (\ax+\bxapart/2+\x*\bsize+1.0/32,\ay-\byapart/2-\bsize/2+\y*\yscale*\bsize+0.01);
}
\node[inner sep=0pt,transform shape] (gray) at (\ax+\bxapart/2+\bsize/2,\ay-\byapart/2 - \bsize/2 -0.12)
    {\includegraphics[height=0.15cm,width=\bsize cm]{figures/parrot-bar-chroma3}
};
% arrow pointing at bar
\draw[black,->] (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.2) to (\ax+\bxapart/2+\chroma*\bsize,\ay-\byapart/2-\bsize/2-0.1);

\draw[draw=black, opacity=0.95] (\ax-\bxapart/2-\edgebuf,\ay + \byapart/2 - \bsize/2) rectangle (\ax-\bxapart/2+\bsize+\edgebuf,\ay + \byapart/2 + \bsize/2);
\draw[draw=black, opacity=0.95] (\ax+\bxapart/2-\edgebuf,\ay - \byapart/2 - \bsize/2) rectangle (\ax+\bxapart/2+\bsize+\edgebuf,\ay - \byapart/2 + \bsize/2);

\node[black,anchor=south] at (\ax-\bxapart/2+\bsize/2, \ay + \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Hue}}}};
\node[black,anchor=south] at (\ax+\bxapart/2+\bsize/2, \ay - \byapart/2 + \bsize/2) {\scriptsize{\textbf{\textsf{Chroma}}}};

\end{tikzpicture}

\end{document}

